Random matrix description of decaying quantum systems

This contribution describes a statistical model for decaying quantum systems (e.g. photo-dissociation or -ionization). It takes the interference between direct and indirect decay processes explicitely into account. The resulting expressions for the partial decay amplitudes and the corresponding cross sections may be considered a many-channel many-resonance generalization of Fano's original work on resonance lineshapes [Phys. Rev 124, 1866 (1961)]. A statistical (random matrix) model is then introduced. It allows to describe chaotic scattering systems with tunable couplings to the decay channels. We focus on the autocorrelation function of the total (photo) cross section, and we find that it depends on the same combination of parameters, as the Fano-parameter distribution. These combinations are statistical variants of the one-channel Fano parameter. It is thus possible to study Fano interference (i.e. the interference between direct and indirect decay paths) on the basis of the autocorrelation function, and thereby in the regime of overlapping resonances. It allows us, to study the Fano interference in the limit of strongly overlapping resonances, where we find a persisting effect on the level of the weak localization correction.

==> clsaa-phT1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{clsaa-phT1}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2400,1800){\makebox(0,0)[r]{\strut{} 1}}%
\put(2400,2850){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(2400,3900){\makebox(0,0)[r]{\strut{} 2}}%
\put(2400,4950){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(2400,6000){\makebox(0,0)[r]{\strut{} 3}}%
\put(2400,7050){\makebox(0,0)[r]{\strut{} 3.5}}%
\put(2400,8100){\makebox(0,0)[r]{\strut{} 4}}%
\put(2400,9150){\makebox(0,0)[r]{\strut{} 4.5}}%
\put(2400,10200){\makebox(0,0)[r]{\strut{} 5}}%
\put(2700,1200){\makebox(0,0){\strut{} 0}}%
\put(5580,1200){\makebox(0,0){\strut{} 0.2}}%
\put(8460,1200){\makebox(0,0){\strut{} 0.4}}%
\put(11340,1200){\makebox(0,0){\strut{} 0.6}}%
\put(14220,1200){\makebox(0,0){\strut{} 0.8}}%
\put(17100,1200){\makebox(0,0){\strut{} 1}}%
\put(600,6000){\rotatebox{90}{\makebox(0,0){\strut{}$\hat C[\sigma](t)\, \rme^{M t}$}}}%
\put(9900,300){\makebox(0,0){\strut{}$t$}}%
\end{picture}%
\endinput


==> csaa-phT1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{csaa-phT1}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1800,7671){\makebox(0,0)[r]{\strut{} 1}}%
\put(2100,1200){\makebox(0,0){\strut{} 0}}%
\put(5850,1200){\makebox(0,0){\strut{} 0.5}}%
\put(9600,1200){\makebox(0,0){\strut{} 1}}%
\put(13350,1200){\makebox(0,0){\strut{} 1.5}}%
\put(17100,1200){\makebox(0,0){\strut{} 2}}%
\put(600,6000){\rotatebox{90}{\makebox(0,0){\strut{}$\hat C[\sigma](t)$}}}%
\put(9600,300){\makebox(0,0){\strut{}$M t$}}%
\end{picture}%
\endinput

